Modular Probabilistic Models via Algebraic Effects

Probabilistic programming languages (PPLs) allow programmers to construct statistical models and then simulate data or perform inference over them. Many PPLs restrict models to a particular instance of simulation or inference, limiting their reusability. In other PPLs, models are not readily composable. Using Haskell as the host language, we present an embedded domain specific language based on algebraic effects, where probabilistic models are modular, first-class, and reusable for both simulation and inference. We also demonstrate how simulation and inference can be expressed naturally as composable program transformations using algebraic effect handlers.

==> figures/handle_dist.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.75) {\small \textsf{handle}$_{\textsf{Dist}}$\, \code{coinFlip$'$}};
		\node [style=none] (1) at (0, -0.25) {$\Downarrow$};
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/handle_read.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (0, 0.75) {\small \textsf{handle}$_{\textsf{Read}}$ \, \textsf{((}{\color{string}\textsf{\#}\textsf{p}} $\assign$\textsf{[0.5])} $\cons$ \textsf{(}{\color{string}\textsf{\#}\textsf{y}} $\assign$\textsf{[])} $\cons$ \textsf{nil)} \, \code{coinFlip}};
		\node [style=none] (4) at (0, -0.25) {$\Downarrow$};
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hmm-function-labels.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=new style 1] (0) at (-6.5, -0.5) {$x_1$};
		\node [style=new style 1] (1) at (-3.5, -0.5) {$x_2$};
		\node [style=new style 1] (2) at (-0.5, -0.5) {$x_3$};
		\node [style=new style 1] (3) at (-6.5, 2) {$y_1$};
		\node [style=new style 1] (4) at (-3.5, 2) {$y_2$};
		\node [style=new style 1] (5) at (-0.5, 2) {$y_3$};
		\node [style=none] (6) at (6, 1.75) {\small Observed States};
		\node [style=none] (7) at (6, -0.5) {\small Latent States};
		\node [style=none] (8) at (-8.75, -0.5) {};
		\node [style=none] (9) at (1.75, -0.5) {};
		\node [style=none] (10) at (-8.75, -0.5) {};
		\node [style=none] (11) at (-9.75, -0.5) {$\ldots$};
		\node [style=none] (12) at (2.75, -0.5) {$\ldots$};
		\node [style=none] (20) at (-5.75, 0.75) {$g$};
		\node [style=none] (21) at (-2.75, 0.75) {$g$};
		\node [style=none] (22) at (0.25, 0.75) {$g$};
		\node [style=none] (23) at (-8, -1.25) {$f$};
		\node [style=none] (24) at (-5, -1.25) {$f$};
		\node [style=none] (25) at (-2, -1.25) {$f$};
		\node [style=none] (26) at (1, -1.25) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0, in=90, out=-90] (3) to (0);
		\draw [style=new edge style 0] (4) to (1);
		\draw [style=new edge style 0] (5) to (2);
		\draw [style=new edge style 0] (2) to (1);
		\draw [style=new edge style 0, in=360, out=180] (1) to (0);
		\draw [style=new edge style 0] (0) to (8.center);
		\draw [style=new edge style 0] (9.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hmm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=new style 1] (0) at (-6.5, -0.5) {$x_1$};
		\node [style=new style 1] (1) at (-3.5, -0.5) {$x_2$};
		\node [style=new style 1] (2) at (-0.5, -0.5) {$x_3$};
		\node [style=new style 2] (3) at (-6.5, 2) {$y_1$};
		\node [style=new style 2] (4) at (-3.5, 2) {$y_2$};
		\node [style=new style 2] (5) at (-0.5, 2) {$y_3$};
		\node [style=none] (6) at (6, 1.75) {\small Observations};
		\node [style=none] (7) at (6, -0.5) {\small Latent States};
		\node [style=none] (8) at (-8.75, -0.5) {};
		\node [style=none] (9) at (1.75, -0.5) {};
		\node [style=none] (10) at (-8.75, -0.5) {};
		\node [style=none] (11) at (-9.75, -0.5) {$\ldots$};
		\node [style=none] (12) at (2.75, -0.5) {$\ldots$};
		\node [style=none] (20) at (-6.5, 1) {};
		\node [style=none] (21) at (-6.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [dash pattern=on 1.5pt off 1.5pt, style=new edge style 0, in=90, out=-90] (3) to (0);
		\draw [dash pattern=on 1.5pt off 1.5pt, style=new edge style 0] (4) to (1);
		\draw [dash pattern=on 1.5pt off 1.5pt, style=new edge style 0] (5) to (2);
		\draw [style=new edge style 0] (2) to (1);
		\draw [style=new edge style 0, in=360, out=180] (1) to (0);
		\draw [style=new edge style 0] (0) to (8.center);
		\draw [style=new edge style 0] (9.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/topic-model.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=new style 1] (0) at (-7.75, 5.75) {\scalebox{.75}{$\beta$}};
		\node [style=new style 1] (1) at (-5, 5.75) {\scalebox{.75}{$\phi$}};
		\node [style=new style 1] (4) at (-9.5, 3.5) {\scalebox{.75}{$\huge \theta$}};
		\node [style=new style 1] (5) at (-12, 3.5) {\scalebox{.75}{$\alpha$}};
		\node [style=none] (6) at (-6, 6.5) {};
		\node [style=none] (7) at (-6, 5) {};
		\node [style=none] (8) at (-4, 5) {};
		\node [style=none] (9) at (-4, 6.5) {};
		\node [style=new style 1] (10) at (-5, 3.5) {\scalebox{.75}{$w$}};
		\node [style=none] (13) at (-3.75, 2.75) {};
		\node [style=none] (14) at (-3.75, 4.25) {};
		\node [style=new style 1] (15) at (-7, 3.5) {\scalebox{.75}{$z$}};
		\node [style=none] (16) at (-8.25, 4.25) {};
		\node [style=none] (17) at (-8.25, 2.75) {};
		\node [style=none] (18) at (-3, 4.5) {};
		\node [style=none] (19) at (-10.75, 4.5) {};
		\node [style=none] (20) at (-10.75, 2.5) {};
		\node [style=none] (21) at (-3, 2.5) {};
		\node [style=none] (22) at (-9.5, 2) {\scalebox{.5}{Document-Topic}};
		\node [style=none] (23) at (-9.5, 1.75) {\scalebox{.5}{Distribution}};
		\node [style=none] (24) at (-7, 2) {\scalebox{.5}{Word-Topic}};
		\node [style=none] (25) at (-7, 1.75) {\scalebox{.5}{Assignment}};
		\node [style=none] (26) at (-5, 2) {\scalebox{.5}{Word}};
		\node [style=none] (27) at (-5, 7.25) {\scalebox{.5}{Topic-Word}};
		\node [style=none] (28) at (-5, 7) {\scalebox{.5}{Distribution}};
		\node [style=none] (29) at (-4, 3) {\scalebox{.5}{$M$}};
		\node [style=none] (30) at (-3.25, 2.75) {\scalebox{.5}{$N$}};
		\node [style=none] (31) at (-0.5, 4.75) {\scalebox{.5}{\,$M$  = Number of documents}};
		\node [style=none] (32) at (-0.75, 4.25) {\scalebox{.5}{$N$  = Number of words}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (6.center);
		\draw (6.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (14.center) to (13.center);
		\draw (17.center) to (16.center);
		\draw [style=new edge style 2] (16.center) to (14.center);
		\draw (16.center) to (14.center);
		\draw (17.center) to (13.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (18.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw [style=new edge style 0] (1) to (0);
		\draw [style=new edge style 0] (10) to (15);
		\draw [style=new edge style 0] (15) to (4);
		\draw [style=new edge style 0] (4) to (5);
		\draw [style=new edge style 0] (10) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tree-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=new style 0] (0) at (-1.5, 2.75) {$\fontsize{8pt}{2cm} \textsf{p :: Double} \leftarrow \textsf{Uniform 0 1 p\_val}$};
		\node [style=new style 0] (1) at (-2, 4.25) {$\fontsize{8pt}{2cm} \textsf{p\_val :: {\color[HTML]{4713A9}Maybe} Double} \leftarrow \textsf{Ask}$ {\fontsize{8pt}{2cm} \color{string}\lstinline{#}$p$}};
		\node [style=new style 0] (2) at (-1, 1.25) {$\fontsize{8pt}{2cm} \textsf{y\_val :: {\color[HTML]{4713A9}Maybe} Bool} \leftarrow \textsf{Ask}$ {\fontsize{8pt}{2cm} \color{string}\lstinline{#}$y$}};
		\node [style=new style 0] (3) at (-0.5, -0.25) {$\fontsize{8pt}{2cm} \textsf{y :: Bool} \leftarrow \textsf{Bernoulli p y\_val}$};
		\node [style=new style 0] (30) at (0, -1.75) {\fontsize{8pt}{2cm}\textsf{y}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0] (3) to (2);
		\draw [style=new edge style 0] (0) to (1);
		\draw [style=new edge style 0] (2) to (0);
		\draw [style=new edge style 0] (30) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tree-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=new style 0] (0) at (-2, 2.75) {$\footnotesize \texttt{p} \leftarrow \texttt{{\color{violet}Uniform} 0 1 (Just 0.5)}$};
		\node [style=new style 0] (1) at (-2.5, 4.25) {$\footnotesize \texttt{Just 0.5} \leftarrow \texttt{{\color{violet}{Ask}} \#p} $};
		\node [style=new style 0] (2) at (-1.5, 1.25) {$\footnotesize \texttt{Nothing} \leftarrow \texttt{{\color{violet}Ask} \#y}$};
		\node [style=new style 0] (3) at (-1, -0.25) {$\footnotesize \texttt{y} \leftarrow \texttt{{\color{violet}Bernoulli} p Nothing}$};
		\node [style=new style 0] (5) at (-2.25, 7.5) {\footnotesize \texttt{(\#p :> [0.5]) <:> (\#y :> [])}};
		\node [style=none] (6) at (-2.5, 6.5) {};
		\node [style=none] (7) at (-2, 6.5) {};
		\node [style=none] (8) at (-2.5, 5.75) {};
		\node [style=none] (9) at (-2, 5.75) {};
		\node [style=none] (10) at (-2.75, 5.75) {};
		\node [style=none] (11) at (-1.75, 5.75) {};
		\node [style=none] (12) at (-2.25, 5.5) {};
		\node [style=none] (13) at (-2.5, -1.25) {};
		\node [style=none] (14) at (-2, -1.25) {};
		\node [style=none] (15) at (-2.5, -2) {};
		\node [style=none] (16) at (-2, -2) {};
		\node [style=none] (17) at (-2.75, -2) {};
		\node [style=none] (18) at (-1.75, -2) {};
		\node [style=none] (19) at (-2.25, -2.25) {};
		\node [style=new style 0] (20) at (-2.25, -3.25) {\footnotesize \texttt{(\#p :> []) <:> (\#y :> [])}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0] (3) to (2);
		\draw [style=new edge style 0] (0) to (1);
		\draw [style=new edge style 0] (2) to (0);
		\draw (6.center) to (7.center);
		\draw (6.center) to (8.center);
		\draw (9.center) to (7.center);
		\draw (12.center) to (10.center);
		\draw (12.center) to (11.center);
		\draw (10.center) to (8.center);
		\draw (9.center) to (11.center);
		\draw (13.center) to (14.center);
		\draw (13.center) to (15.center);
		\draw (16.center) to (14.center);
		\draw (19.center) to (17.center);
		\draw (19.center) to (18.center);
		\draw (17.center) to (15.center);
		\draw (16.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tree-2b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=new style 0] (0) at (-1, 3) {$\fontsize{8pt}{2cm} \textsf{p} \leftarrow \textsf{Uniform 0 1 (Just 0.5)}$};
		\node [style=new style 0] (3) at (-0.5, 1.5) {$\fontsize{8pt}{2cm} \textsf{y} \leftarrow \textsf{Bernoulli p Nothing}$};
		\node [style=new style 0] (29) at (0, 0) {\fontsize{8pt}{2cm}\textsf{y}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0] (29) to (3);
		\draw [style=new edge style 0] (3) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tree-2x.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=new style 0] (0) at (-2, 2.75) {$\footnotesize \texttt{p} \leftarrow \texttt{{\color{violet}Uniform} 0 1 (Just 0.5)}$};
		\node [style=new style 0] (1) at (-2.5, 4.25) {$\footnotesize \texttt{Just 0.5} \leftarrow \texttt{{\color{violet}{Ask}} \#p} $};
		\node [style=new style 0] (2) at (-1.5, 1.25) {$\footnotesize \texttt{Nothing} \leftarrow \texttt{{\color{violet}Ask} \#y}$};
		\node [style=new style 0] (3) at (-1, -0.25) {$\footnotesize \texttt{y} \leftarrow \texttt{{\color{violet}Bernoulli} p Nothing}$};
		\node [style=new style 0] (5) at (-2.25, 7.5) {\footnotesize \texttt{(\#p :> [0.5]) <:> (\#y :> [])}};
		\node [style=none] (6) at (-2, 6.5) {};
		\node [style=none] (7) at (-1.5, 6.5) {};
		\node [style=none] (8) at (-2, 5.75) {};
		\node [style=none] (9) at (-1.5, 5.75) {};
		\node [style=none] (10) at (-2.25, 5.75) {};
		\node [style=none] (11) at (-1.25, 5.75) {};
		\node [style=none] (12) at (-1.75, 5.5) {};
		\node [style=none] (13) at (-2, -1.5) {};
		\node [style=none] (14) at (-1.5, -1.5) {};
		\node [style=none] (15) at (-2, -2.25) {};
		\node [style=none] (16) at (-1.5, -2.25) {};
		\node [style=none] (17) at (-2.25, -2.25) {};
		\node [style=none] (18) at (-1.25, -2.25) {};
		\node [style=none] (19) at (-1.75, -2.5) {};
		\node [style=new style 0] (20) at (-2.25, -3.25) {\footnotesize \texttt{(\#p :> []) <:> (\#y :> [])}};
		\node [style=none] (22) at (4.5, 7.75) {\color{white}hi};
		\node [style=none] (23) at (-7.5, -3.5) {};
		\node [style=none] (24) at (4.5, -3.5) {};
		\node [style=none] (26) at (-7.5, 7.75) {\color{white}hi};
		\node [style=none] (27) at (-7.5, 5) {\color{white}hi};
		\node [style=none] (28) at (4.5, 5) {\color{white}hi};
		\node [style=none] (29) at (-7.5, -3.5) {\color{white}hi};
		\node [style=none] (30) at (4.5, -3.5) {\color{white}hi};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0] (3) to (2);
		\draw [style=new edge style 0] (0) to (1);
		\draw [style=new edge style 0] (2) to (0);
		\draw (6.center) to (7.center);
		\draw (6.center) to (8.center);
		\draw (9.center) to (7.center);
		\draw (12.center) to (10.center);
		\draw (12.center) to (11.center);
		\draw (10.center) to (8.center);
		\draw (9.center) to (11.center);
		\draw (13.center) to (14.center);
		\draw (13.center) to (15.center);
		\draw (16.center) to (14.center);
		\draw (19.center) to (17.center);
		\draw (19.center) to (18.center);
		\draw (17.center) to (15.center);
		\draw (16.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tree-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=new style 0] (41) at (-0.5, 1.5) {$\fontsize{8pt}{2cm} \textsf{y} \leftarrow \textsf{Sample (Bernoulli' p)}$};
		\node [style=new style 0] (42) at (-1, 3) {$\fontsize{8pt}{2cm} \textsf{p} \leftarrow \textsf{Observe (Uniform' 0 1) 0.5} $};
		\node [style=new style 0] (43) at (0, 0) {\fontsize{8pt}{2cm}\textsf{y}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0] (41) to (42);
		\draw [style=new edge style 0] (43) to (41);
	\end{pgfonlayer}
\end{tikzpicture}

